A finite element method for simulating soft active non-shearable rods immersed in generalized Newtonian fluids

We propose a finite element method for simulating one-dimensional solid models moving and experiencing large deformations while immersed in generalized Newtonian fluids. The method is oriented towards applications involving microscopic devices or organisms in the soft-bio-matter realm. By considering that the strain energy of the solid may explicitly depend on time, we incorporate a mechanism for active response. The solids are modeled as Cosserat rods, a detailed formulation being provided for the special case of a planar non-shearable rod. The discretization adopts one-dimensional Hermite elements for the rod and low-order Lagrange two-dimensional elements for the fluid's velocity and pressure. The fluid mesh is boundary-fitted, with remeshing at each time step. Several time marching schemes are studied, of which a semi-implicit scheme emerges as most effective. The method is demonstrated in very challenging examples: the roll-up of a rod to circular shape and later sudden release, the interaction of a soft rod with a fluid jet and the active self-locomotion of a sperm-like rod. The article includes a detailed description of a code that implements the method in the Firedrake library.

==> figures/compa_nel_mesh_pres.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{compa_nel_mesh_pres.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(39281,81927)(-32534,-35341)
\end{picture}%


==> figures/diagram_crashed3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{diagram_crashed3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6835,4910)(3498,-5804)
\put(3882,-2849){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$s = 0$}}%
}}}}
\put(4973,-3265){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Rod mesh: $\mathcal{T}_H$}}%
}}}}
\put(7123,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Fluid mesh: $\mathcal{T}_h$}}%
}}}}
\put(9164,-3693){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$D_c$}}%
}}}}
\put(6835,-3697){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$e$}}%
}}}}
\put(8406,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$\mathbf{Y} \in \widehat{\mathcal{S}}$}}%
}}}}
\put(7265,-4035){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$\mathbf{Y}$}}%
}}}}
\put(7304,-3620){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$s_{\mathbf{Y}} = s$}}%
}}}}
\put(4609,-1885){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$(Y_1^{\mbox{\tiny left}}, Y_2^{\mbox{\tiny left}} )$}}%
}}}}
\put(4528,-1585){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Cap}}%
}}}}
\put(10142,-2546){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Head}}%
}}}}
\put(8672,-4225){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$H_c$}}%
}}}}
\put(3918,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Deformed configuration}}%
}}}}
\put(6971,-1346){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{Reference configuration}}%
}}}}
\put(8461,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$\mathbf{y} \in {\mathcal{S}}$}}%
}}}}
\put(7769,-5299){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$\mathbf{y}$}}%
}}}}
\put(7627,-3729){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$s_{\mathbf{Y}} = S$}}%
}}}}
\put(6872,-2168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$L_r$}}%
}}}}
\put(6119,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$s = S$}}%
}}}}
\end{picture}%


==> figures/effect_nel.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{effect_nel.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(41952,82107)(-39959,-43711)
\end{picture}%


==> figures/evol_closure.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{evol_closure.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7627,4246)(2046,-5713)
\put(5755,-4096){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(5755,-3774){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(5755,-3585){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(5755,-3450){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(5755,-3347){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(6671,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(7248,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 102}}}}
\put(7822,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 104}}}}
\put(8399,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 106}}}}
\put(3056,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(4126,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(5195,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(6265,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(6265,-5649){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$t$}}}}}
\put(7335,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 80}}}}
\put(8404,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(9474,-5292){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 120}}}}
\put(2914,-2771){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-1}$}}}}}
\put(2914,-3342){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-3}$}}}}}
\put(2914,-3913){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-5}$}}}}}
\put(2914,-4483){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-7}$}}}}}
\put(2914,-5054){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-9}$}}}}}
%  Begin plot #4 
\put(4502,-4478){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Friction - $\beta=10$}}}}}
%  Begin plot #3 
\put(4502,-4240){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Friction - $\beta=20$}}}}}
%  Begin plot #1 
\put(4502,-3764){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Fluid - $\mu=1$}}}}}
%  Begin plot #2 
\put(4502,-4002){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Friction - $\beta=40$}}}}}
\put(2206,-3651){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{Rod energy}}}}}}
\put(3761,-1614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$t=0.296$}}}}}
\put(7529,-1614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$t=99.99$}}}}}
\put(8799,-1614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$t=101.12$}}}}}
\put(6269,-1614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$t=19.42$}}}}}
\put(5018,-1614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$t=4.09$}}}}}
\end{picture}%


==> figures/evol_effect_Hrod.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{evol_effect_Hrod.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8341,3732)(1240,-5883)
\put(2204,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3113,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(5839,-5819){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$t$}}}}}
\put(5839,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4930,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(4022,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(6748,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(7657,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(8565,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(9474,-5462){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(2062,-4960){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2062,-4431){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.1}}}}
\put(2062,-3902){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(2062,-3373){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.3}}}}
\put(2062,-2845){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(2062,-2316){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1399,-3651){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{${\bf x}_1^{\mbox{\tiny left}}$}}}}}}
\put(6046,-4563){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.3}}}}
\put(6095,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.7}}}}
\put(6044,-4238){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.34}}}}
\put(6042,-3913){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.38}}}}
\put(6746,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.8}}}}
\put(7395,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.9}}}}
\put(8696,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3.1}}}}
\put(8046,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(9320,-4991){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3.2}}}}
%  Begin plot #2 
\put(2716,-2539){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/6$}}}}}
%  Begin plot #3 
\put(4284,-2378){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/8$}}}}}
%  Begin plot #4 
\put(7451,-2378){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/12$}}}}}
%  Begin plot #1 
\put(2335,-3945){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/4$}}}}}
%  Begin plot #1 
\put(4405,-4972){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/12$}}}}}
%  Begin plot #4 
\put(4409,-4264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/4$}}}}}
%  Begin plot #3 
\put(4409,-4497){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/6$}}}}}
%  Begin plot #2 
\put(4402,-4730){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$H = 1/8$}}}}}
\end{picture}%


==> figures/evol_effect_hfluid.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{evol_effect_hfluid.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8321,3858)(1260,-5780)
%  Begin plot #1 
\put(4229,-4190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$h = 1/50$}}}}}
%  Begin plot #3 
\put(4230,-4667){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$h = 1/200$}}}}}
%  Begin plot #2 
\put(4229,-4428){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$h = 1/100$}}}}}
\put(6114,-4746){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.3}}}}
\put(6114,-4290){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.34}}}}
\put(6114,-3834){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.38}}}}
\put(6173,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.7}}}}
\put(6800,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.8}}}}
\put(7427,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2.9}}}}
\put(8055,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(8681,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3.1}}}}
\put(9309,-4846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3.2}}}}
\put(2204,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3113,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(4022,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(4930,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(5839,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(6748,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(8565,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(9474,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(7657,-5343){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(5839,-5716){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$t$}}}}}
\put(2062,-4841){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2062,-4312){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.1}}}}
\put(2062,-3783){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(2062,-3254){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.3}}}}
\put(2062,-2726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(2062,-2197){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1419,-3532){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{${\bf x}_1^{\mbox{\tiny left}}$}}}}}}
\end{picture}%


==> figures/frames_shape_press_rollup.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{frames_shape_press_rollup.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(71458,82599)(1441,-82615)
\end{picture}%


==> figures/new_cantilever_frames_details2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{new_cantilever_frames_details2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(46243,39078)(2341,-42199)
\end{picture}%


==> figures/new_pressure_cantilever_frames.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{new_pressure_cantilever_frames.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(60036,85976)(1396,-85812)
\end{picture}%


==> figures/nsp100_frames.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nsp100_frames.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(41895,55003)(-40544,-43036)
\end{picture}%


==> figures/rollup_error_vs_H.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rollup_error_vs_H.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7931,5303)(1788,-6199)
\put(9474,-5778){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.25}}}}
\put(6265,-6135){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$H$}}}}}
\put(6265,-5778){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.125}}}}
\put(4388,-5778){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.08334}}}}
\put(3056,-5778){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.0625}}}}
\put(2914,-5540){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-7}$}}}}}
\put(2914,-4898){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-6}$}}}}}
\put(2914,-1048){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{0}$}}}}}
\put(2914,-2331){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-2}$}}}}}
\put(2914,-2973){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-3}$}}}}}
\put(2914,-3615){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-4}$}}}}}
\put(2914,-4257){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-5}$}}}}}
\put(2914,-1690){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-1}$}}}}}
%  Begin plot #1 
\put(5446,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\sim H^2$}}}}}
%  Begin plot #2 
\put(7066,-3571){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\sim H^4$}}}}}
%  Begin plot #3 
\put(8390,-4844){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$e_{\kappa}$}}}}}
%  Begin plot #4 
\put(8390,-5248){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$e_p$}}}}}
\put(1936,-3175){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{Error}}}}}}
\end{picture}%


==> figures/rollup_error_vs_dt_new.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rollup_error_vs_dt_new.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8554,5535)(1249,-6286)
\put(2516,-5747){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-5}$}}}}}
\put(2516,-4131){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-4}$}}}}}
\put(2516,-2514){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-3}$}}}}}
\put(2516,-898){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$10^{-2}$}}}}}
\put(4362,-5937){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.005}}}}
\put(6094,-5937){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(7826,-5937){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.02}}}}
\put(9558,-5937){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.04}}}}
\put(6094,-6222){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\delta{t}$}}}}}
%  Begin plot #1 
\put(5356,-2941){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\sim \delta{t}$}}}}}
\put(1396,-3228){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$e_{\mathcal{E}}$}}}}}}
\end{picture}%


==> figures/swimmer_dissip_schemes_new_correct.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{swimmer_dissip_schemes_new_correct.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8705,3780)(960,-6072)
%  Begin plot #9 
\put(8857,-2736){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 10^{-3}$}}}}}
%  Begin plot #14 
\put(8857,-3686){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 2.5 \times 10^{-2}$}}}}}
%  Begin plot #13 
\put(8857,-3496){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Pseudo-implicit - $\delta{t} = 2.5 \times 10^{-2}$}}}}}
%  Begin plot #10 
\put(8857,-2926){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Explicit - $\delta{t} = 2.5 \times 10^{-3}$}}}}}
%  Begin plot #11 
\put(8857,-3116){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Pseudo-implicit - $\delta{t} = 10^{-2}$}}}}}
%  Begin plot #12 
\put(8857,-3306){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 10^{-2}$}}}}}
%  Begin plot #8 
\put(8857,-2546){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Explicit - $\delta{t} = 10^{-3}$}}}}}
\put(3741,-3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{Unstable}}}}}
\put(1718,-5533){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1718,-5190){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(1718,-4846){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(1718,-4503){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(1718,-4159){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 50}}}}
\put(1718,-3816){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(1718,-3472){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 70}}}}
\put(1718,-3129){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 80}}}}
\put(1718,-2785){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 90}}}}
\put(1718,-2442){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1832,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3377,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(4922,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(6468,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(8013,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(9558,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1119,-3893){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\displaystyle\int_{\Omega_f}{2\mu\,\nabla^S{\mathbf{u}} : \nabla{\mathbf{u}}}\,{d\Omega}$}}}}}}
\put(5695,-6008){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$t$}}}}}
\end{picture}%


==> figures/thin_vs_thick.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{thin_vs_thick.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(54345,83880)(-46754,-64951)
\end{picture}%


==> figures/x1c_vs_t_vs_dt_new_correct.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{x1c_vs_t_vs_dt_new_correct.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8493,3749)(1172,-5954)
%  Begin plot #12 
\put(4042,-3366){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 2.5 \times 10^{-2}$}}}}}
%  Begin plot #11 
\put(4042,-3176){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Pseudo-implicit - $\delta{t} = 2.5 \times 10^{-2}$}}}}}
%  Begin plot #10 
\put(4042,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 10^{-2}$}}}}}
%  Begin plot #9 
\put(4042,-2796){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Pseudo-implicit - $\delta{t} = 10^{-2}$}}}}}
%  Begin plot #8 
\put(4042,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Semi-implicit - $\delta{t} = 10^{-3}$}}}}}
%  Begin plot #7 
\put(4042,-2424){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{Explicit - $\delta{t} = 10^{-3}$}}}}}
\put(1832,-5415){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.95}}}}
\put(1832,-4907){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1832,-4400){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.05}}}}
\put(1832,-3892){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.1}}}}
\put(1832,-3385){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.15}}}}
\put(1832,-2877){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1832,-2370){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1.25}}}}
\put(1946,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3468,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(4991,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(6513,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(8036,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(9558,-5605){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(5752,-5890){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$t$}}}}}
\put(1331,-3798){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{${\bf x}_1^{\mbox{\tiny left}}$}}}}}}
\end{picture}%

